Space-time codes with controllable ML decoding complexity for any number of transmit antennas

We construct a class of linear space-time block codes for any number of transmit antennas that have controllable ML decoding complexity with a maximum rate of 1 symbol per channel use. The decoding complexity for $M$ transmit antennas can be varied from ML decoding of $2^{\lceil \log_2M \rceil -1}$ symbols together to single symbol ML decoding. For ML decoding of $2^{\lceil \log_2M \rceil - n}$ ($n=1,2,...$) symbols together, a diversity of $\min(M,2^{\lceil \log_2M \rceil-n+1})$ can be achieved. Numerical results show that the performance of the constructed code when $2^{\lceil \log_2M \rceil-1}$ symbols are decoded together is quite close to the performance of ideal rate-1 orthogonal codes (that are non-existent for more than 2 transmit antennas).

==> cpxt_div.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cpxt_div.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7054,4915)(3780,-4343)
\put(4651,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$(1,2)$}%
}}}}
\put(7251,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$(2^{\lceil \log_2M \rceil - 2}, 2^{\lceil \log_2M \rceil -1})$}%
}}}}
\put(9251,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{$(2^{\lceil \log_2M \rceil -1},M)$}%
}}}}
\put(6526,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{Decoding complexity}%
}}}}
\put(3976,-2161){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{Diversity}%
}}}}}
\end{picture}%

